Black-box density function estimation using recursive partitioning

We present a novel approach to Bayesian inference and general Bayesian computation that is defined through a sequential decision loop. Our method defines a recursive partitioning of the sample space. It neither relies on gradients nor requires any problem-specific tuning, and is asymptotically exact for any density function with a bounded domain. The output is an approximation to the whole density function including the normalisation constant, via partitions organised in efficient data structures. Such approximations may be used for evidence estimation or fast posterior sampling, but also as building blocks to treat a larger class of estimation problems. The algorithm shows competitive performance to recent state-of-the-art methods on synthetic and real-world problems including parameter inference for gravitational-wave physics.

==> neill_domain_figure.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 6) {};
		\node [style=none] (1) at (12, 6) {};
		\node [style=none] (2) at (12, -6) {};
		\node [style=none] (3) at (-8, -6) {};
		\node [style=none] (4) at (-4, 6) {};
		\node [style=none] (5) at (-4, -6) {};
		\node [style=none] (6) at (-1.33, -6) {};
		\node [style=none] (7) at (-1.33, 6) {};
		\node [style=none] (8) at (5.33, 6) {};
		\node [style=none] (9) at (5.33, -6) {};
		\node [style=none] (10) at (-1.33, -2) {};
		\node [style=none] (11) at (-1.33, 2) {};
		\node [style=none] (12) at (5.33, 2) {};
		\node [style=none] (13) at (5.33, -2) {};
		\node [style=none] (14) at (0.89, 2) {};
		\node [style=none] (15) at (3.11, 2) {};
		\node [style=none] (16) at (0.89, -2) {};
		\node [style=none] (17) at (3.11, -2) {};
		\node [style=new style 0] (18) at (-4.665, 0) {};
		\node [style=new style 0] (19) at (2, 4) {};
		\node [style=new style 0] (20) at (2, -4) {};
		\node [style=new style 0] (21) at (-0.222, 0) {};
		\node [style=new style 0] (22) at (2, 0) {};
		\node [style=new style 0] (23) at (4.22, 0) {};
		\node [style=new style 0] (24) at (8.665, 0) {};
		\node [style=none] (26) at (-7.25, -5.5) {$\pp_{1}$};
		\node [style=none] (27) at (1, 3) {};
		\node [style=none] (28) at (1, 3) {};
		\node [style=none] (29) at (6.08, -5.5) {$\pp_{2}$};
		\node [style=none] (31) at (-0.58, 2.5) {$\pp_{3}$};
		\node [style=none] (33) at (-0.58, -1.5) {$\pp_{4}$};
		\node [style=none] (34) at (-0.58, -5.5) {$\pp_{5}$};
		\node [style=none] (35) at (1.64, -1.5) {$\pp_{6}$};
		\node [style=none] (36) at (3.81, -1.5) {$\pp_{7}$};
		\node [style=none] (37) at (-4.415, 0.75) {$\bm{\theta}_{1}$};
		\node [style=none] (38) at (2.25, 4.75) {$\bm{\theta}_{3}$};
		\node [style=none] (39) at (2.25, -3.25) {$\bm{\theta}_{5}$};
		\node [style=none] (40) at (8.915, 0.75) {$\bm{\theta}_{2}$};
		\node [style=none] (41) at (0.028, 0.75) {$\bm{\theta}_{4}$};
		\node [style=none] (42) at (2.25, 0.75) {$\bm{\theta}_{6}$};
		\node [style=none] (43) at (4.47, 0.75) {$\bm{\theta}_{7}$};
		\node [style=none] (44) at (11.5, -5.5) {$\color{black}{\Omega}$};
		\node [style=none] (45) at (-4.75, 5) {$\Pi := \{ \pp_{1}, \dots, \pp_{7} \}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=thick line] (0.center) to (1.center);
		\draw [style=thick line] (1.center) to (2.center);
		\draw [style=thick line] (2.center) to (3.center);
		\draw [style=thick line] (3.center) to (0.center);
		\draw (7.center) to (6.center);
		\draw (9.center) to (8.center);
		\draw (11.center) to (12.center);
		\draw (10.center) to (13.center);
		\draw (14.center) to (16.center);
		\draw (15.center) to (17.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> neill_local_linear_figure.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-8, 6) {};
		\node [style=none] (1) at (-8, -5.5) {};
		\node [style=none] (2) at (8, -5.5) {};
		\node [style=none] (3) at (8, 6) {};
		\node [style=none] (4) at (-9, 0) {};
		\node [style=none] (5) at (8, 0) {};
		\node [style=none] (6) at (0, 6) {};
		\node [style=none] (7) at (0, -5.5) {};
		\node [style=none] (8) at (-4, 0) {};
		\node [style=none] (9) at (-4, -5.5) {};
		\node [style=none] (10) at (4, 6) {};
		\node [style=none] (11) at (4, 0) {};
		\node [style=red] (12) at (2, 3) {};
		\node [style=new style 0] (13) at (6, 3) {};
		\node [style=new style 0] (14) at (4, -3) {};
		\node [style=new style 0] (15) at (-2, -3) {};
		\node [style=red] (16) at (-6, -3) {};
		\node [style=orange] (17) at (-4, 3) {};
		\node [style=none] (18) at (3, 4.25) {};
		\node [style=none] (19) at (-3.25, 2.5) {};
		\node [style=none] (20) at (-7.5, -2) {};
		\node [style=none] (21) at (-0.75, 0.5) {};
		\node [style=none] (22) at (5.25, 5.25) {};
		\node [style=none] (23) at (-4.75, 3.25) {};
		\node [style=none] (24) at (-8.5, -3) {};
		\node [style=none] (25) at (-0.5, -1) {};
		\node [style=none] (26) at (-9, -5.25) {};
		\node [style=none] (27) at (6, 6) {};
		\node [style=none] (28) at (-3.75, 4) {$\color{n_orange}{\bm{\theta}_{1}}$};
		\node [style=none] (29) at (2.25, 4) {$\color{n_red}{\bm{\theta}_{2}}$};
		\node [style=none] (30) at (6.25, 4) {$\bm{\theta}_{3}$};
		\node [style=none] (31) at (4.25, -2) {$\bm{\theta}_{6}$};
		\node [style=none] (32) at (-1.75, -2) {$\bm{\theta}_{5}$};
		\node [style=none] (33) at (-5.75, -2) {$\color{n_red}{\bm{\theta}_{4}}$};
		\node [style=none] (35) at (-7, -5) {$\color{n_purple}{\bm{\Phi}_{\mathrm{linear}}}$};
		\node [style=none] (36) at (-6, 5.4) {$\color{n_red}{H = \{ \bm{\theta}_{2}, \bm{\theta}_{4} \}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=density 2, in=30, out=135, looseness=0.50] (22.center) to (23.center);
		\draw [style=density 2, in=120, out=-150, looseness=0.50] (23.center) to (24.center);
		\draw [style=density 2, in=-150, out=-60, looseness=0.75] (24.center) to (25.center);
		\draw [style=density 2, in=-45, out=30, looseness=0.50] (25.center) to (22.center);
		\path [draw, style=density 2] (22.center) -- (23.center) -- (24.center) -- (25.center) -- (22.center);
		\draw [style=density 1, in=30, out=135, looseness=0.50] (18.center) to (19.center);
		\draw [style=density 1, in=135, out=-150, looseness=0.50] (19.center) to (20.center);
		\draw [style=density 1, in=-135, out=-45, looseness=0.75] (20.center) to (21.center);
		\draw [style=density 1, in=-45, out=45, looseness=0.50] (21.center) to (18.center);
		\path [draw, style=density 1] (18.center) -- (19.center) -- (20.center) -- (21.center) -- (18.center);
		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (6.center);
		\draw (10.center) to (11.center);
		\draw [style=linear] (27.center) to (26.center);
	\end{pgfonlayer}
\end{tikzpicture}


==> neill_new_mass_figure.tikz <==
\begin{tikzpicture}[scale=0.9]
	\begin{pgfonlayer}{nodelayer}
		\node [style=none] (0) at (-9, 6) {};
		\node [style=none] (1) at (-9, -6) {};
		\node [style=none] (2) at (8, -6) {};
		\node [style=none] (3) at (8, 6) {};
		\node [style=none] (4) at (-9, 2) {};
		\node [style=none] (5) at (0, 2) {};
		\node [style=none] (6) at (0, 6) {};
		\node [style=none] (7) at (0, -6) {};
		\node [style=none] (8) at (0, -2) {};
		\node [style=none] (9) at (-9, -2) {};
		\node [style=red] (12) at (4, -4) {};
		\node [style=new style 0] (15) at (-4.5, 4) {};
		\node [style=red] (16) at (-4.5, -4) {};
		\node [style=orange] (17) at (4, 0) {};
		\node [style=none] (18) at (7, 2.5) {};
		\node [style=none] (19) at (4.5, -1.25) {};
		\node [style=none] (20) at (-0.25, -4.75) {};
		\node [style=none] (21) at (4.5, -3.5) {};
		\node [style=none] (22) at (7.25, 3.25) {};
		\node [style=none] (23) at (3.75, -1) {};
		\node [style=none] (24) at (-1.5, -4.75) {};
		\node [style=none] (25) at (4.5, -4.75) {};
		\node [style=none] (28) at (4.25, 1) {$\color{n_orange}{\bm{\theta}_{9}}$};
		\node [style=none] (29) at (4.25, -3) {$\color{n_red}{\bm{\theta}_{10}}$};
		\node [style=none] (32) at (-3.25, 4.25) {$\bm{\theta}_{1}$};
		\node [style=none] (33) at (-4.25, -3) {$\color{n_red}{\bm{\theta}_{5}}$};
		\node [style=none] (37) at (0, 2) {};
		\node [style=none] (38) at (0, -2) {};
		\node [style=none] (39) at (8, -2) {};
		\node [style=none] (40) at (8, 2) {};
		\node [style=orange] (41) at (4, 4) {};
		\node [style=none] (42) at (4.25, 5) {$\color{n_orange}{\bm{\theta}_{2}}$};
		\node [style=none] (43) at (-3, 2) {};
		\node [style=none] (44) at (-6, 2) {};
		\node [style=none] (45) at (-6, 6) {};
		\node [style=none] (46) at (-3, 6) {};
		\node [style=none] (47) at (0, -4) {};
		\node [style=none] (48) at (-9, -4) {};
		\node [style=none] (49) at (-6, 2) {};
		\node [style=none] (50) at (-6, -6) {};
		\node [style=none] (51) at (-3, -6) {};
		\node [style=none] (52) at (-3, 2) {};
		\node [style=orange] (53) at (-4.5, 0) {};
		\node [style=none] (54) at (-4.25, 1) {$\color{n_orange}{\bm{\theta}_{7}}$};
		\node [style=orange] (55) at (-1.5, 0) {};
		\node [style=none] (56) at (-1.25, 1) {$\color{n_orange}{\bm{\theta}_{8}}$};
		\node [style=orange] (57) at (-1.5, -4) {};
		\node [style=none] (58) at (-1.25, -3) {$\color{n_orange}{\bm{\theta}_{6}}$};
		\node [style=orange] (59) at (-7.5, 0) {};
		\node [style=none] (60) at (-7.25, 1) {$\color{n_orange}{\bm{\theta}_{3}}$};
		\node [style=orange] (61) at (-7.5, -4) {};
		\node [style=none] (62) at (-7.25, -3) {$\color{n_orange}{\bm{\theta}_{4}}$};
		\node [style=none] (63) at (-4, -0.5) {};
		\node [style=none] (64) at (-5.5, -3.25) {};
		\node [style=none] (65) at (-7.25, -6) {};
		\node [style=none] (66) at (-2.75, -6) {};
		\node [style=none] (67) at (-3.75, 0.5) {};
		\node [style=none] (68) at (-7.25, -2.5) {};
		\node [style=none] (69) at (-8, -6) {};
		\node [style=none] (70) at (-2, -6) {};
		\node [style=none] (71) at (4, 3) {};
		\node [style=none] (72) at (-3, -4) {};
		
		
		\node [style=none] (75) at (8, 1.75) {};
		
		\node [style=none] (77) at (-4.5, -0.5) {};
		\node [style=none] (78) at (-8, -4) {};
		\node [style=none] (79) at (-1, -4) {};
		
		\node [style=none] (81) at (-7.5, -6) {};
		\node [style=none] (82) at (-1.5, -6) {};
		\node [style=none] (84) at (-5, 5.25) {$\color{n_red}{H = \{ \bm{\theta}_{5}, \bm{\theta}_{10} \}}$};
		\node [style=none] (85) at (2, 3.5) {$\color{n_turq}{\bm{\Phi}_{\mathrm{balls}}}$};
	\end{pgfonlayer}
	\begin{pgfonlayer}{edgelayer}
		\draw [style=density 2, in=30, out=135, looseness=0.50] (22.center) to (23.center);
		\draw [style=density 2, in=120, out=-150, looseness=0.50] (23.center) to (24.center);
		\draw [style=density 2, in=-150, out=-60, looseness=0.75] (24.center) to (25.center);
		\draw [style=density 2, in=-45, out=30, looseness=0.50] (25.center) to (22.center);
		\path [draw, style=density 2] (22.center) -- (23.center) -- (24.center) -- (25.center) -- (22.center);

		\draw [style=density 2, in=30, out=135, looseness=0.50] (67.center) to (68.center);
		\draw [style=density 2, in=120, out=-150, looseness=0.50] (68.center) to (69.center);
		\draw [style=density 2, in=-180, out=0, looseness=0.50] (69.center) to (70.center);
		\draw [style=density 2, in=-45, out=30, looseness=0.50] (70.center) to (67.center);
		\path [draw, style=density 2] (67.center) -- (68.center) -- (69.center) -- (70.center) -- (67.center);

		\draw [style=density 1, in=30, out=135, looseness=0.50] (18.center) to (19.center);
		\draw [style=density 1, in=135, out=-150, looseness=0.50] (19.center) to (20.center);
		\draw [style=density 1, in=-135, out=-45, looseness=0.75] (20.center) to (21.center);
		\draw [style=density 1, in=-45, out=45, looseness=0.50] (21.center) to (18.center);
		\path [draw, style=density 1] (18.center) -- (19.center) -- (20.center) -- (21.center) -- (18.center);
		
		\draw [style=density 1, in=30, out=135, looseness=0.50] (63.center) to (64.center);
		\draw [style=density 1, in=135, out=-150, looseness=0.50] (64.center) to (65.center);
		\draw [style=density 1, in=-180, out=0, looseness=0.75] (65.center) to (66.center);
		\draw [style=density 1, in=-45, out=45, looseness=0.50] (66.center) to (63.center);
		\path [draw, style=density 1] (63.center) -- (64.center) -- (65.center) -- (66.center) -- (63.center);

		\draw (4.center) to (5.center);
		\draw (8.center) to (9.center);
		\draw (7.center) to (6.center);
		\draw (38.center) to (39.center);
		\draw (37.center) to (40.center);
		\draw (49.center) to (50.center);
		\draw (52.center) to (51.center);

		\draw [style=green trans, bend right=45] (71.center) to (72.center);
		\draw [style=green trans, in=0, out=135, looseness=0.75] (75.center) to (71.center);
		\draw [style=green trans, in=270, out=105] (66.center) to (72.center);
		\path [style=green trans no line] (75.center) -- (71.center) -- (72.center) -- (66.center) -- (2.center) -- (75.center);

		\draw [style=green trans, bend left=45] (78.center) to (77.center);
		\draw [style=green trans, bend left=45] (77.center) to (79.center);
		\draw [style=green trans, in=60, out=-90] (79.center) to (82.center);
		\draw [style=green trans, in=-90, out=120] (81.center) to (78.center);
		\path [style=green trans no line] (78.center) -- (77.center) -- (79.center) -- (82.center) -- (81.center) -- (78.center);

	\end{pgfonlayer}
\end{tikzpicture}

